Anaphora and Ellipsis in Lambek Calculus with a Relevant Modality: Syntax and Semantics

Lambek calculus with a relevant modality $!\mathbf{L^*}$ of arXiv:1601.06303 syntactically resolves parasitic gaps in natural language. It resembles the Lambek calculus with anaphora $\mathbf{LA}$ of (J\"ager, 1998) and the Lambek calculus with controlled contraction, $\mathbf{L}_{\Diamond}$, of arXiv:1905.01647v1 which deal with anaphora and ellipsis. What all these calculi add to Lambek calculus is a copying and moving behaviour. Distributional semantics is a subfield of Natural Language Processing that uses vector space semantics for words via co-occurrence statistics in large corpora of data. Compositional vector space semantics for Lambek Calculi are obtained via the DisCoCat models arXiv:1003.4394v1. $\mathbf{LA}$ does not have a vector space semantics and the semantics of $\mathbf{L}_{\Diamond}$ is not compositional. Previously, we developed a DisCoCat semantics for $!\mathbf{L^*}$ and focused on the parasitic gap applications. In this paper, we use the vector space instance of that general semantics and show how one can also interpret anaphora, ellipsis, and for the first time derive the sloppy vs strict vector readings of ambiguous anaphora with ellipsis cases. The base of our semantics is tensor algebras and their finite dimensional variants: the Fermionic Fock spaces of Quantum Mechanics. We implement our model and experiment with the ellipsis disambiguation task of arXiv:1905.01647.

==> JohnLikesHisCode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 3.5) {};
		\node [style=none] (1) at (-4.5, 3.5) {};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=none] (3) at (3.5, 3.5) {};
		\node [style=none] (4) at (5.5, 3.5) {};
		\node [style=none] (5) at (7.5, 3.5) {};
		\node [style=none] (6) at (9.5, 3.5) {};
		\node [style=none] (7) at (13.5, 3.5) {};
		\node [style=new style 0] (8) at (-8, 4.5) {John};
		\node [style=new style 0] (9) at (-4.5, 4.5) {likes};
		\node [style=new style 0] (10) at (2, 4.5) {his};
		\node [style=new style 0] (11) at (5.5, 4.5) {code};
		\node [style=new style 0] (12) at (7.5, 4.5) {Bill};
		\node [style=new style 0] (13) at (11, 4.5) {does too};
		\node [style=none] (14) at (-9.25, 3.25) {$\F\semantics{N}$};
		\node [style=lab] (15) at (-3.25, 3.25) {$\F((\F(\F\semantics{N} \Rightarrow \semantics{S}))\Leftarrow \semantics{N})$};
		\node [style=lab] (16) at (1.5, 3.25) {$\F(\semantics{!N}\Rightarrow \semantics{N}) $};
		\node [style=none] (17) at (4, 3.25) {$\semantics{N}$};
		\node [style=none] (18) at (6.05, 3.25) {$\semantics{N}$};
		\node [style=none] (19) at (8.05, 3.25) {$\F\semantics{N}$};
		\node [style=none] (20) at (11.1, 3.25) {$\F(\F\semantics{N} \Rightarrow \semantics{S})$};
		\node [style=none] (21) at (14.85, 3.25) {$\F\semantics{N} \Rightarrow \semantics{S}$};
		\node [style=none] (25) at (3.5, 1) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (7.5, 1) {};
		\node [style=none] (28) at (9.5, 1) {};
		\node [style=none] (29) at (13.5, 0.75) {};
		\node [style=none] (30) at (9.5, 2) {};
		\node [style=none] (31) at (3.5, 2) {};
		\node [style=new style 1] (32) at (13.5, 2) {};
		\node [style=new style 1] (33) at (0.5, 2) {};
		\node [style=new style 0] (34) at (-4.5, -0.25) {$\epsilon_{(\F(\F\semantics{N}\Rightarrow S))\Leftarrow \semantics{N}}$};
		\node [style=new style 0] (35) at (0.5, 1) {$\epsilon_{ \F\semantics{N} \Rightarrow \semantics{N} }$};
		\node [style=new style 0] (36) at (-8, -0.25) {$\Delta_{\semantics{N}}$};
		\node [style=none] (37) at (-0.25, -0.75) {};
		\node [style=none] (38) at (1.25, -0.75) {};
		\node [style=none] (39) at (0.5, -0.25) {$\vdots$};
		\node [style=none] (40) at (-0.25, -2) {};
		\node [style=none] (42) at (-0.25, -1.5) {};
		\node [style=new style 1] (43) at (1.25, -1.5) {};
		\node [style=none] (44) at (-9.25, -2.5) {};
		\node [style=none] (47) at (-8.5, -2.25) {$\F\semantics{N}$};
		\node [style=none] (48) at (-5.75, -1.75) {$\F\semantics{N}$};
		\node [style=none] (50) at (-4.5, -3.5) {};
		\node [style=none] (51) at (-5.5, -4.5) {};
		\node [style=none] (52) at (-3.5, -4.5) {};
		\node [style=none] (53) at (-4.5, -3.75) {$\vdots$};
		\node [style=none] (55) at (-3.5, -6) {};
		\node [style=none] (56) at (-3.5, -5.25) {};
		\node [style=new style 1] (57) at (-5.5, -5.25) {};
		\node [style=none] (58) at (-7.075, -4.75) {$\F(\F\semantics{N}\Rightarrow \semantics{S})$};
		\node [style=none] (59) at (-3, -5) {$\semantics{N}$};
		\node [style=none] (60) at (-1.25, -2) {$\F\semantics{N}$};
		\node [style=none] (61) at (2, -2) {$\semantics{N}$};
		\node [style=none] (62) at (1.25, -6) {};
		\node [style=new style 0] (63) at (-5.5, -6.5) {$\Delta_{\F\semantics{N} \Rightarrow \semantics{S}}$};
		\node [style=new style 0] (67) at (-6.25, -8.5) {$\epsilon_{\F\semantics{N}\Rightarrow \semantics{S}}$};
		\node [style=none] (68) at (-6.25, -9.5) {};
		\node [style=none] (69) at (-7, -10.25) {};
		\node [style=none] (70) at (-5.5, -10.25) {};
		\node [style=none] (71) at (-6.25, -9.75) {$\vdots$};
		\node [style=none] (72) at (-7, -11.75) {};
		\node [style=none] (73) at (-5.5, -12.75) {};
		\node [style=none] (74) at (-7, -10.75) {};
		\node [style=new style 1] (75) at (-5.5, -10.75) {};
		\node [style=none] (76) at (-7.75, -11.25) {$\F\semantics{N}$};
		\node [style=none] (77) at (-4.75, -12.5) {$\semantics{S}$};
		\node [style=none] (78) at (-9.25, -11.75) {};
		\node [style=none] (79) at (9.5, -10.5) {};
		\node [style=none] (80) at (6.75, -10.5) {};
		\node [style=none] (81) at (12.5, 0) {};
		\node [style=none] (82) at (14.5, 0) {};
		\node [style=none] (83) at (13.5, 0.5) {$\vdots$};
		\node [style=none] (84) at (12.5, -1.75) {};
		\node [style=none] (85) at (14.5, -1.75) {};
		\node [style=none] (86) at (12.5, -0.75) {};
		\node [style=new style 1] (87) at (14.5, -0.75) {};
		\node [style=none] (88) at (11.925, -1.75) {$\F\semantics{N}$};
		\node [style=none] (89) at (15, -1.75) {$\semantics{S}$};
		\node [style=none] (90) at (7.5, -2) {};
		\node [style=none] (91) at (14.5, -9.5) {};
		\node [style=none] (92) at (14.5, -13) {};
		\node [style=none] (93) at (15, -12.75) {$\semantics{S}$};
		\node [style=none] (94) at (0.5, 0) {};
		\node [style=none] (95) at (-2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (25.center) to (3.center);
		\draw [style=downArrow] (4.center) to (26.center);
		\draw [style=downArrow] (5.center) to (27.center);
		\draw [style=downArrow] (28.center) to (6.center);
		\draw [style=downArrow] (7.center) to (29.center);
		\draw (31.center) to (33);
		\draw (30.center) to (32);
		\draw [style=downArrow, bend left=90, looseness=1.25] (26.center) to (25.center);
		\draw [style=downArrow] (0.center) to (36);
		\draw [style=downArrow] (1.center) to (34);
		\draw [style=downArrow] (2.center) to (35);
		\draw (42.center) to (43);
		\draw [style=downArrow] (40.center) to (37.center);
		\draw [style=downArrow, in=90, out=-135] (36) to (44.center);
		\draw (56.center) to (57);
		\draw [style=downArrow] (34) to (50.center);
		\draw [style=downArrow] (55.center) to (52.center);
		\draw [style=downArrow, bend left=90] (62.center) to (55.center);
		\draw [style=downArrow] (51.center) to (63);
		\draw (74.center) to (75);
		\draw [style=downArrow] (72.center) to (69.center);
		\draw [style=downArrow] (70.center) to (73.center);
		\draw [style=downArrow] (67) to (68.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (78.center) to (72.center);
		\draw [style=downArrow] (79.center) to (28.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (80.center) to (79.center);
		\draw (86.center) to (87);
		\draw [style=downArrow] (84.center) to (81.center);
		\draw [style=downArrow] (82.center) to (85.center);
		\draw [style=downArrow] (27.center) to (90.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (90.center) to (84.center);
		\draw [style=downArrow] (85.center) to (91.center);
		\draw [style=downArrow] (91.center) to (92.center);
		\draw [style=downArrow] (38.center) to (62.center);
		\draw [style=downArrow] (35) to (94.center);
		\draw [style=downArrow, in=90, out=-105] (63) to (67);
		\draw [style=downArrow] (44.center) to (78.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (95.center) to (40.center);
		\draw [style=downArrow, in=90, out=-75, looseness=0.75] (36) to (95.center);
		\draw [style=downArrow, in=90, out=-75, looseness=0.50] (63) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> JohnLikesHisCodeSloppy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.75, 3.25) {};
		\node [style=none] (1) at (-7.5, 3.25) {};
		\node [style=none] (2) at (-3.75, 3.25) {};
		\node [style=none] (3) at (-1.75, 3.25) {};
		\node [style=none] (4) at (0.5, 3.25) {};
		\node [style=none] (5) at (2.5, 3.25) {};
		\node [style=none] (6) at (5.75, 3.25) {};
		\node [style=none] (7) at (9.75, 3.25) {};
		\node [style=new style 0] (8) at (-11.75, 4) {John};
		\node [style=new style 0] (9) at (-7.5, 4) {likes};
		\node [style=new style 0] (10) at (-2.75, 4) {his};
		\node [style=new style 0] (11) at (0.5, 4) {code};
		\node [style=new style 0] (12) at (2.5, 4) {Bill};
		\node [style=new style 0] (13) at (7.75, 4) {does too};
		\node [style=none] (14) at (-11.175, 3) {$\F\semantics{N}$};
		\node [style=lab] (15) at (-6.75, 3) {$\F((\F(\F\semantics{N} \Rightarrow \semantics{S}))\Leftarrow \semantics{N})$};
		\node [style=lab] (16) at (-4.25, 1.25) {$\F(\F\semantics{N}\Rightarrow \semantics{N}) $};
		\node [style=none] (17) at (-1.175, 3) {$\semantics{N}$};
		\node [style=none] (18) at (1.075, 3) {$\semantics{N}$};
		\node [style=none] (19) at (3.075, 3) {$\F\semantics{N}$};
		\node [style=none] (20) at (7.05, 3) {$\F(\F\semantics{N} \Rightarrow \semantics{S})$};
		\node [style=none] (21) at (11.25, 3) {$\F\semantics{N} \Rightarrow \semantics{S}$};
		\node [style=none] (22) at (-1.75, 1.25) {};
		\node [style=none] (23) at (0.5, 1.25) {};
		\node [style=none] (25) at (5.75, 0.75) {};
		\node [style=none] (26) at (9.75, 0.5) {};
		\node [style=none] (27) at (5.75, 1.25) {};
		\node [style=none] (28) at (-1.75, 2.25) {};
		\node [style=new style 1] (29) at (9.75, 1.25) {};
		\node [style=new style 1] (30) at (-3.75, 2.25) {};
		\node [style=new style 0] (31) at (-7.5, -7) {$\Delta_{(\F(\F\semantics{N}\Rightarrow \semantics{S}))\Leftarrow \semantics{N}}$};
		\node [style=new style 0] (32) at (-3.75, 0) {$\Delta_{ \F\semantics{N} \Rightarrow \semantics{N} }$};
		\node [style=new style 0] (33) at (-11.75, 0.25) {$\Delta_{\semantics{N}}$};
		\node [style=none] (34) at (9.75, 0) {$\vdots$};
		\node [style=none] (35) at (-13.75, -2.25) {};
		\node [style=none] (36) at (-10, -2.25) {};
		\node [style=new style 0] (43) at (2.5, -0.25) {$\Delta_{\semantics{N}}$};
		\node [style=none] (44) at (9, -0.75) {};
		\node [style=none] (45) at (10.5, -0.75) {};
		\node [style=none] (46) at (9, -3) {};
		\node [style=none] (47) at (10.5, -2.5) {};
		\node [style=none] (48) at (9, -1.5) {};
		\node [style=new style 1] (49) at (10.5, -1.5) {};
		\node [style=none] (50) at (3.5, -3) {};
		\node [style=none] (51) at (10.5, -17.75) {};
		\node [style=none] (52) at (11.1, -1) {$\semantics{S}$};
		\node [style=none] (53) at (8.35, -1) {$\F\semantics{N}$};
		\node [style=none] (56) at (-2, -4) {};
		\node [style=new style 0] (57) at (1, -3.5) {$\epsilon_{\F\semantics{N}\Rightarrow \semantics{N}}$};
		\node [style=none] (58) at (1, -5.5) {};
		\node [style=none] (59) at (1, -5.75) {$\vdots$};
		\node [style=none] (62) at (0, -6.5) {};
		\node [style=none] (63) at (2, -6.5) {};
		\node [style=none] (64) at (0, -8.5) {};
		\node [style=none] (65) at (2, -8.5) {};
		\node [style=none] (66) at (0, -7.25) {};
		\node [style=new style 1] (67) at (2, -7.25) {};
		\node [style=none] (68) at (2.75, -6.75) {$\semantics{N}$};
		\node [style=none] (69) at (0.575, -6.75) {$\F\semantics{N}$};
		\node [style=none] (70) at (-2, -8.5) {};
		\node [style=new style 0] (71) at (-4.75, -2.5) {$\epsilon_{\F\semantics{N}\Rightarrow \semantics{N}}$};
		\node [style=none] (72) at (-4.75, -3.5) {};
		\node [style=none] (73) at (-4.75, -4) {$\vdots$};
		\node [style=none] (74) at (-5.5, -4.5) {};
		\node [style=none] (75) at (-4, -4.5) {};
		\node [style=none] (76) at (-5.5, -5) {};
		\node [style=none] (77) at (-4, -7.75) {};
		\node [style=none] (78) at (-5.5, -5) {};
		\node [style=new style 1] (79) at (-4, -5) {};
		\node [style=none] (80) at (-3.5, -4.5) {$\semantics{N}$};
		\node [style=none] (81) at (-6.15, -4.5) {$\F\semantics{N}$};
		\node [style=none] (82) at (-10, -5) {};
		\node [style=none] (83) at (-2, -11.75) {$\vdots$};
		\node [style=none] (84) at (-2.75, -12.25) {};
		\node [style=none] (85) at (-1.25, -12.25) {};
		\node [style=none] (86) at (-2.75, -13.5) {};
		\node [style=none] (87) at (-1.25, -13.5) {};
		\node [style=none] (88) at (-1.25, -13.5) {};
		\node [style=new style 1] (89) at (-2.75, -13.5) {};
		\node [style=new style 0] (90) at (-2, -10.5) {$\epsilon_{(\F(\F\semantics{N}\Rightarrow \semantics{S}))\Leftarrow \semantics{N}}$};
		\node [style=none] (91) at (-2, -11.5) {};
		\node [style=none] (92) at (2, -13.5) {};
		\node [style=none] (93) at (-0.75, -12.5) {$\semantics{N}$};
		\node [style=none] (94) at (-4.75, -14.5) {$\F(\F\semantics{N}\Rightarrow \semantics{S})$};
		\node [style=none] (95) at (5.75, -13.5) {};
		\node [style=none] (96) at (-8.5, -11) {$\vdots$};
		\node [style=none] (97) at (-9.5, -11.5) {};
		\node [style=none] (98) at (-7.5, -11.5) {};
		\node [style=none] (100) at (-7.5, -12.75) {};
		\node [style=none] (101) at (-7.5, -12) {};
		\node [style=new style 1] (102) at (-9.5, -12) {};
		\node [style=new style 0] (103) at (-8.5, -9.25) {$\epsilon_{(\F(\F\semantics{N}\Rightarrow \semantics{S}))\Leftarrow \semantics{N}}$};
		\node [style=none] (104) at (-8.5, -10.5) {};
		\node [style=none] (105) at (-7, -11.75) {$\semantics{N}$};
		\node [style=none] (106) at (-11.5, -12.25) {$\F(\F\semantics{N}\Rightarrow \semantics{S})$};
		\node [style=none] (107) at (-6.5, -12.75) {};
		\node [style=none] (108) at (-13.75, -16.5) {};
		\node [style=new style 0] (109) at (-9.5, -13) {$\epsilon_{\F\semantics{N} \Rightarrow \semantics{S}}$};
		\node [style=none] (110) at (-9.5, -14.25) {};
		\node [style=none] (111) at (-9.5, -14.5) {$\vdots$};
		\node [style=none] (112) at (-10.25, -15.25) {};
		\node [style=none] (113) at (-8.75, -15.25) {};
		\node [style=none] (114) at (-10.25, -16.5) {};
		\node [style=none] (115) at (-8.75, -17.75) {};
		\node [style=none] (116) at (-10.25, -15.75) {};
		\node [style=new style 1] (117) at (-8.75, -15.75) {};
		\node [style=none] (119) at (-11, -15.75) {$\F\semantics{N}$};
		\node [style=none] (120) at (-8.25, -17) {$\semantics{S}$};
		\node [style=none] (121) at (11, -17) {$\semantics{S}$};
		\node [style=none] (122) at (-13.2, -2.75) {$\F\semantics{N}$};
		\node [style=none] (123) at (4.075, -1.75) {$\F\semantics{N}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (22.center) to (3.center);
		\draw [style=downArrow] (4.center) to (23.center);
		\draw [style=downArrow] (25.center) to (6.center);
		\draw [style=downArrow] (7.center) to (26.center);
		\draw (28.center) to (30);
		\draw (27.center) to (29);
		\draw [style=downArrow, bend left=90, looseness=1.25] (23.center) to (22.center);
		\draw [style=downArrow] (0.center) to (33);
		\draw [style=downArrow] (1.center) to (31);
		\draw [style=downArrow] (2.center) to (32);
		\draw [style=downArrow, in=90, out=-150] (33) to (35.center);
		\draw [style=downArrow, in=90, out=-30] (33) to (36.center);
		\draw [style=downArrow] (5.center) to (43);
		\draw [style=downArrow, bend right=90, looseness=1.50] (50.center) to (46.center);
		\draw [style=downArrow] (46.center) to (44.center);
		\draw [style=downArrow] (45.center) to (47.center);
		\draw (48.center) to (49);
		\draw [style=downArrow] (47.center) to (51.center);
		\draw [style=downArrow] (57) to (58.center);
		\draw [style=downArrow] (64.center) to (62.center);
		\draw [style=downArrow] (63.center) to (65.center);
		\draw (66.center) to (67);
		\draw [style=downArrow] (56.center) to (70.center);
		\draw [style=downArrow, bend right=90, looseness=1.50] (70.center) to (64.center);
		\draw [style=downArrow] (71) to (72.center);
		\draw [style=downArrow] (76.center) to (74.center);
		\draw [style=downArrow] (75.center) to (77.center);
		\draw (78.center) to (79);
		\draw [style=downArrow] (36.center) to (82.center);
		\draw [style=downArrow, bend right=90, looseness=0.75] (82.center) to (76.center);
		\draw [style=downArrow] (90) to (91.center);
		\draw [style=downArrow] (84.center) to (86.center);
		\draw [style=downArrow] (87.center) to (85.center);
		\draw (88.center) to (89);
		\draw [style=downArrow] (65.center) to (92.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (92.center) to (87.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (86.center) to (95.center);
		\draw [style=downArrow] (95.center) to (25.center);
		\draw [style=downArrow] (103) to (104.center);
		\draw [style=downArrow] (100.center) to (98.center);
		\draw (101.center) to (102);
		\draw [style=downArrow, in=90, out=-90, looseness=1.25] (77.center) to (107.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (107.center) to (100.center);
		\draw [style=downArrow] (35.center) to (108.center);
		\draw [style=downArrow] (97.center) to (109);
		\draw [style=downArrow] (109) to (110.center);
		\draw [style=downArrow] (114.center) to (112.center);
		\draw [style=downArrow] (113.center) to (115.center);
		\draw (116.center) to (117);
		\draw [style=downArrow, bend right=90, looseness=1.25] (108.center) to (114.center);
		\draw [style=downArrow, in=90, out=-135] (31) to (103);
		\draw [style=downArrow, in=90, out=-135, looseness=1.25] (32) to (71);
		\draw [style=downArrow, in=90, out=-30, looseness=0.75] (32) to (57);
		\draw [style=downArrow, in=90, out=-30, looseness=0.75] (31) to (90);
		\draw [style=downArrow, in=90, out=-135] (43) to (56.center);
		\draw [style=downArrow, in=90, out=-45] (43) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> JohnSleeps1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.75) {};
		\node [style=new style 0] (4) at (-3, 3.5) {John};
		\node [style=new style 0] (5) at (0.25, 3.5) {sleeps};
		\node [style=new style 0] (6) at (4, 3.5) {He};
		\node [style=new style 0] (7) at (7.25, 3.5) {snores};
		\node [style=none] (8) at (-2.25, 2.25) {$\semantics{!N}$};
		\node [style=none] (9) at (0, 2.25) {$\semantics{N}$};
		\node [style=none] (13) at (-0.5, 2.75) {};
		\node [style=none] (14) at (1, 2.75) {};
		\node [style=none] (15) at (3.25, 2.75) {};
		\node [style=new style 0] (16) at (-3, 1.5) {$\Delta_{\semantics{N}}$};
		\node [style=none] (19) at (4.75, 2.75) {};
		\node [style=none] (20) at (6.5, 2.75) {};
		\node [style=none] (21) at (8, 2.75) {};
		\node [style=none] (22) at (-0.5, 0) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (3.25, -0.5) {};
		\node [style=none] (25) at (4.75, -1.25) {};
		\node [style=none] (26) at (6.5, -1.25) {};
		\node [style=none] (27) at (8, 0) {};
		\node [style=none] (28) at (-0.5, 1.75) {};
		\node [style=none] (29) at (3.25, 1.75) {};
		\node [style=none] (30) at (6.5, 1.75) {};
		\node [style=new style 1] (31) at (1, 1.75) {};
		\node [style=new style 1] (32) at (4.75, 1.75) {};
		\node [style=new style 1] (33) at (8, 1.75) {};
		\node [style=none] (35) at (1.75, -0.5) {};
		\node [style=new style 0] (36) at (-4, 0) {$\epsilon_{\semantics{N}}$};
		\node [style=none] (37) at (1, -2.5) {};
		\node [style=none] (38) at (8, -2.5) {};
		\node [style=none] (39) at (-3.75, -1.25) {$\semantics{N}$};
		\node [style=none] (40) at (2, -2) {$\semantics{S}$};
		\node [style=none] (41) at (8.5, -2) {$\semantics{S}$};
		\node [style=none] (42) at (1.5, 2.25) {$\semantics{S}$};
		\node [style=none] (43) at (7.075, 2.25) {$\semantics{N}$};
		\node [style=none] (44) at (8.575, 2.25) {$\semantics{S}$};
		\node [style=none] (45) at (3.825, 2.25) {$\semantics{!N}$};
		\node [style=none] (46) at (5.325, 2.25) {$\semantics{N}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (0.center) to (16);
		\draw [style=downArrow] (22.center) to (13.center);
		\draw [style=downArrow] (14.center) to (23.center);
		\draw [style=downArrow] (24.center) to (15.center);
		\draw [style=downArrow] (19.center) to (25.center);
		\draw [style=downArrow] (26.center) to (20.center);
		\draw [style=downArrow] (21.center) to (27.center);
		\draw (28.center) to (31);
		\draw (29.center) to (32);
		\draw (30.center) to (33);
		\draw [style=downArrow, bend right=90, looseness=1.25] (25.center) to (26.center);
		\draw [style=downArrow, bend right=90, looseness=1.75] (35.center) to (24.center);
		\draw [style=downArrow, bend right=90] (36) to (22.center);
		\draw [style=downArrow] (23.center) to (37.center);
		\draw [style=downArrow] (27.center) to (38.center);
		\draw [style=downArrow, in=90, out=-45] (16) to (35.center);
		\draw [style=downArrow, in=90, out=-135] (16) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> backslashL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.75) {$\semantics{B}$};
		\node [style=none] (1) at (1, 0.75) {$\semantics{A}$};
		\node [style=none] (2) at (-4, 1.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (4.25, 1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (0.25, 1.5) {};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=new style 1] (10) at (2.25, -0.5) {};
		\node [style=none] (11) at (-4, -0.75) {};
		\node [style=none] (12) at (4.25, -0.75) {};
		\node [style=none] (13) at (-3.25, 0.75) {$\semantics{\Delta_1}$};
		\node [style=none] (14) at (-1.25, 0.75) {$\semantics{\Gamma}$};
		\node [style=none] (15) at (5, 0.75) {$\semantics{\Delta_2}$};
		\node [style=new style 0] (16) at (-2, -0.5) {$f$};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style=new style 0,minimum width=1.2cm] (18) at (0, -3.5) {$g$};
		\node [style=none] (19) at (0, -5.75) {};
		\node [style=none] (20) at (1, -4.75) {$\semantics{C}$};
		\node [style=none] (21) at (-0.5, -3.25) {};
		\node [style=none] (22) at (0, -3.25) {};
		\node [style=none] (23) at (0.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw [style=downArrow] (8.center) to (6.center);
		\draw [style=downArrow] (5.center) to (7.center);
		\draw [style=downArrow] (2.center) to (11.center);
		\draw [style=downArrow] (4.center) to (12.center);
		\draw [style=downArrow] (3.center) to (16);
		\draw [style=downArrow] (16) to (17.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (17.center) to (8.center);
		\draw [style=downArrow] (18) to (19.center);
		\draw [style=downArrow, in=90, out=-90, looseness=0.75] (12.center) to (23.center);
		\draw [style=downArrow, in=90, out=-90] (7.center) to (22.center);
		\draw [style=downArrow, in=90, out=-90] (11.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> clasps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 1.25) {};
		\node [style=none] (1) at (8, 1.25) {};
		\node [style=none] (2) at (6, -2) {};
		\node [style=none] (3) at (8, -2) {};
		\node [style=none] (4) at (8, -1) {};
		\node [style=new style 1] (5) at (6, -1) {};
		\node [style=none] (6) at (-2.25, 1.25) {};
		\node [style=none] (7) at (-4.25, 1.25) {};
		\node [style=none] (8) at (-2.25, -2) {};
		\node [style=none] (9) at (-4.25, -2) {};
		\node [style=none] (10) at (-4.25, -1) {};
		\node [style=new style 1] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (-7.75, 1.25) {};
		\node [style=none] (13) at (-7.75, -2) {};
		\node [style=none] (14) at (2, 1.25) {};
		\node [style=none] (15) at (2, -2) {};
		\node [style=none] (16) at (5, -0.75) {$=$};
		\node [style=none] (17) at (-5.25, -0.75) {$=$};
		\node [style=none] (18) at (3, 0.5) {$W\Leftarrow V$};
		\node [style=none] (19) at (6.5, 0.5) {$W$};
		\node [style=none] (20) at (8.5, 0.5) {$V$};
		\node [style=none] (21) at (-6.75, 0.5) {$V \Rightarrow W$};
		\node [style=none] (22) at (-3.75, 0.5) {$V$};
		\node [style=none] (23) at (-1.5, 0.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw [style=downArrow] (3.center) to (1.center);
		\draw [style=downArrow] (0.center) to (2.center);
		\draw (10.center) to (11);
		\draw [style=downArrow] (9.center) to (7.center);
		\draw [style=downArrow] (6.center) to (8.center);
		\draw [style=downArrow] (14.center) to (15.center);
		\draw [style=downArrow] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> contr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (-0.75, -3) {};
		\node [style=none] (2) at (0.75, -3) {};
		\node [style=new style 0] (3) at (0, -0.75) {$\Delta_{\semantics{A}}$};
		\node [style=none] (4) at (0.75, 0.75) {$\semantics{A}$};
		\node [style=none] (5) at (-0.25, -2.25) {$\semantics{A}$};
		\node [style=none] (6) at (1.25, -2.25) {$\semantics{A}$};
		\node [style=new style 0, minimum width=1.7cm] (7) at (0, -3) {$f$};
		\node [style=none] (8) at (-1.25, 0.5) {$\semantics{\Delta_1}$};
		\node [style=none] (9) at (3, 0.5) {$\semantics{\Delta_2}$};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (-2, 1.25) {};
		\node [style=none] (12) at (-1.5, -3) {};
		\node [style=none] (13) at (1.5, -3) {};
		\node [style=none] (14) at (0, -4.5) {};
		\node [style=none] (15) at (0.75, -4) {$\semantics{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickArr] (0.center) to (3);
		\draw [style=thickArr, in=90, out=-135, looseness=0.75] (3) to (1.center);
		\draw [style=thickArr, in=90, out=-45, looseness=0.75] (3) to (2.center);
		\draw [style=downArrow, in=90, out=-90, looseness=0.25] (11.center) to (12.center);
		\draw [style=downArrow, in=90, out=-90, looseness=0.75] (10.center) to (13.center);
		\draw [style=downArrow] (7) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 2.25) {};
		\node [style=none] (1) at (4.5, 2.25) {};
		\node [style=none] (2) at (7, 2.25) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=none] (4) at (4.5, -0.75) {};
		\node [style=none] (5) at (7, -2.5) {};
		\node [style=none] (6) at (2.75, 1.75) {$V$};
		\node [style=none] (7) at (5.25, 1.75) {$V$};
		\node [style=none] (8) at (7.75, 1.75) {$W$};
		\node [style=new style 1] (9) at (7, 0) {};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=none] (11) at (-7.5, 2) {};
		\node [style=none] (12) at (-5, 2) {};
		\node [style=none] (13) at (-2.5, 2) {};
		\node [style=none] (14) at (-5.25, -0.75) {};
		\node [style=none] (15) at (-5, -0.75) {};
		\node [style=none] (16) at (-4.5, -0.75) {};
		\node [style=none] (17) at (-6.75, 1.5) {$V$};
		\node [style=none] (18) at (-4, 1.5) {$V$};
		\node [style=none] (19) at (-1.75, 1.5) {$W$};
		\node [style=new style 1] (20) at (-4, 0.25) {};
		\node [style=none] (21) at (-5, 0.25) {};
		\node [style=new style 0] (22) at (-5, -1) {$ev_{V,W}$};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=none] (24) at (-5, -2.5) {};
		\node [style=none] (25) at (-4, -2.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9);
		\draw [style=downArrow] (4.center) to (1.center);
		\draw [style=downArrow] (2.center) to (5.center);
		\draw [style=downArrow] (0.center) to (3.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (3.center) to (4.center);
		\draw (21.center) to (20);
		\draw [style=downArrow] (15.center) to (12.center);
		\draw [style=downArrow, in=90, out=-90] (13.center) to (16.center);
		\draw [style=downArrow, in=90, out=-90, looseness=1.25] (11.center) to (14.center);
		\draw [style=downArrow] (22) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ellipsis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 6) {};
		\node [style=none] (2) at (-4, 6) {};
		\node [style=none] (3) at (0, 6) {};
		\node [style=none] (4) at (2, 6) {};
		\node [style=none] (5) at (4, 6) {};
		\node [style=none] (6) at (6, 6) {};
		\node [style=none] (7) at (10.75, 6) {};
		\node [style=new style 0] (8) at (-7.5, 6.5) {John};
		\node [style=new style 0] (9) at (-2.5, 6.5) {plays};
		\node [style=new style 0] (10) at (2, 6.5) {guitar};
		\node [style=new style 0] (11) at (4, 6.5) {Mary};
		\node [style=new style 0] (12) at (8.25, 6.5) {does too};
		\node [style=none] (13) at (-6.75, 5.5) {$\semantics{N}$};
		\node [style=none] (15) at (-2.25, 5.5) {$\F(\semantics{N}\Rightarrow \semantics{S})$};
		\node [style=none] (19) at (7.75, 5.5) {$\F(\semantics{N}\Rightarrow \semantics{S})$};
		\node [style=none] (20) at (12.25, 5.5) {$\semantics{N}\Rightarrow \semantics{S}$};
		\node [style=none] (21) at (0.75, 5.5) {$\semantics{N}$};
		\node [style=none] (22) at (2.5, 5.5) {$\semantics{N}$};
		\node [style=none] (23) at (4.5, 5.5) {$\semantics{N}$};
		\node [style=none] (24) at (-7.5, -1.5) {};
		\node [style=none] (26) at (0, 4.25) {};
		\node [style=none] (27) at (2, 4.25) {};
		\node [style=none] (28) at (4, -0.5) {};
		\node [style=none] (29) at (6, 4.25) {};
		\node [style=none] (30) at (10.75, 4.25) {};
		\node [style=new style 1] (31) at (-4, 5) {};
		\node [style=new style 1] (32) at (10.75, 5) {};
		\node [style=none] (33) at (6, 5) {};
		\node [style=none] (34) at (0, 5) {};
		\node [style=new style 0] (35) at (-4, 3.25) {$\Delta_{\semantics{N}\Rightarrow \semantics{S}}$};
		\node [style=none] (37) at (-2.75, 1.75) {};
		\node [style=none] (38) at (6, 0.25) {};
		\node [style=none] (39) at (4.75, 0.25) {};
		\node [style=none] (40) at (10.75, 2) {};
		\node [style=none] (41) at (10.75, 1.5) {$\vdots$};
		\node [style=none] (42) at (9.75, 1.25) {};
		\node [style=none] (43) at (11.75, 1.25) {};
		\node [style=none] (44) at (9.75, -0.5) {};
		\node [style=none] (45) at (11.75, -0.5) {};
		\node [style=new style 1] (46) at (11.75, 0) {};
		\node [style=none] (47) at (9.75, 0) {};
		\node [style=none] (48) at (10.5, 0.75) {$\semantics{N}$};
		\node [style=none] (50) at (11.75, -2.5) {};
		\node [style=none] (51) at (-5.25, 0.5) {};
		\node [style=none] (52) at (-5.25, 0) {$\vdots$};
		\node [style=none] (53) at (-6.25, -0.25) {};
		\node [style=none] (54) at (-4.25, -0.25) {};
		\node [style=none] (55) at (-5.5, -0.5) {$\semantics{N}$};
		\node [style=none] (56) at (-3.5, -0.5) {$\semantics{S}$};
		\node [style=none] (59) at (-6.25, -1.5) {};
		\node [style=none] (60) at (-7.5, -1.5) {};
		\node [style=none] (61) at (-4.25, -2.5) {};
		\node [style=new style 1] (62) at (-4.25, -1.25) {};
		\node [style=none] (63) at (-6.25, -1.25) {};
		\node [style=none] (64) at (12.5, 0.75) {$\semantics{S}$};
		\node [style=new style 0] (65) at (-5.25, 1.5) {$\epsilon_{\semantics{N}\Rightarrow \semantics{S}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (34.center);
		\draw (33.center) to (32);
		\draw [style=downArrow] (7.center) to (30.center);
		\draw [style=downArrow] (26.center) to (3.center);
		\draw [style=downArrow] (4.center) to (27.center);
		\draw [style=downArrow] (5.center) to (28.center);
		\draw [style=downArrow] (0.center) to (24.center);
		\draw [style=downArrow] (29.center) to (6.center);
		\draw [style=downArrow, bend left=90, looseness=1.50] (27.center) to (26.center);
		\draw [style=downArrow, in=90, out=-75] (35) to (37.center);
		\draw [style=downArrow, in=90, out=-90, looseness=0.50] (37.center) to (39.center);
		\draw [style=downArrow, bend right=90, looseness=1.25] (39.center) to (38.center);
		\draw [style=downArrow] (38.center) to (29.center);
		\draw [style=downArrow] (30.center) to (40.center);
		\draw (47.center) to (46);
		\draw [style=downArrow, bend right=90, looseness=1.25] (28.center) to (44.center);
		\draw [style=downArrow] (43.center) to (45.center);
		\draw [style=downArrow] (45.center) to (50.center);
		\draw [style=downArrow] (44.center) to (42.center);
		\draw [style=downArrow, bend right=90, looseness=1.50] (60.center) to (59.center);
		\draw [style=downArrow] (59.center) to (53.center);
		\draw [style=downArrow] (54.center) to (61.center);
		\draw (63.center) to (62);
		\draw [style=downArrow] (65) to (51.center);
		\draw [style=downArrow] (2.center) to (35);
		\draw [style=downArrow, in=90, out=-105] (35) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> monObsHoms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 5) {};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-2.25, 5) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-3.75, 2.5) {$V$};
		\node [style=none] (5) at (-1.75, 2.5) {$W$};
		\node [style=none] (6) at (6.75, 5) {};
		\node [style=none] (7) at (9, 0) {};
		\node [style=new style 0] (8) at (6.75, 2.5) {$f$};
		\node [style=new style 0] (9) at (9, 2.5) {$g$};
		\node [style=none] (10) at (7.5, 4) {$V$};
		\node [style=none] (11) at (7.5, 1.5) {$W$};
		\node [style=none] (12) at (10, 1.5) {$W'$};
		\node [style=none] (13) at (9, 5) {};
		\node [style=none] (14) at (6.75, 0) {};
		\node [style=none] (15) at (10, 4) {$V'$};
		\node [style=none] (16) at (-8, 5) {};
		\node [style=none] (17) at (-8, 0) {};
		\node [style=none] (18) at (-6.75, 2.5) {$V \otimes W$};
		\node [style=none] (19) at (-5.25, 2.5) {$=$};
		\node [style=none] (20) at (3, 5) {};
		\node [style=new style 0] (21) at (3, 2.5) {$f \otimes g$};
		\node [style=none] (22) at (4.25, 4) {$V \otimes V'$};
		\node [style=none] (23) at (4.25, 1.5) {$W \otimes W'$};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (5.5, 2.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (0.center) to (1.center);
		\draw [style=downArrow] (2.center) to (3.center);
		\draw [style=downArrow] (6.center) to (8);
		\draw [style=downArrow] (9) to (7.center);
		\draw [style=downArrow] (13.center) to (9);
		\draw [style=downArrow] (8) to (14.center);
		\draw [style=downArrow] (16.center) to (17.center);
		\draw [style=downArrow] (20.center) to (21);
		\draw [style=downArrow] (21) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> obsHomsComp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 5) {};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-3.75, 2.5) {$V$};
		\node [style=none] (9) at (0, 5) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (4, 5) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=new style 0] (15) at (0, 2.5) {$f$};
		\node [style=new style 0] (16) at (4, 3.5) {$f$};
		\node [style=new style 0] (17) at (4, 1.5) {$g$};
		\node [style=none] (18) at (4.75, 4.5) {$V$};
		\node [style=none] (19) at (4.75, 2.5) {$W$};
		\node [style=none] (20) at (4.75, 0.5) {$U$};
		\node [style=none] (21) at (1, 4) {$V$};
		\node [style=none] (22) at (1, 1) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (0.center) to (1.center);
		\draw [style=downArrow] (9.center) to (15);
		\draw [style=downArrow] (15) to (10.center);
		\draw [style=downArrow] (11.center) to (16);
		\draw [style=downArrow] (16) to (17);
		\draw [style=downArrow] (17) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> perm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.5) {};
		\node [style=none] (1) at (-1, 2.5) {};
		\node [style=none] (2) at (1, 2.5) {};
		\node [style=none] (3) at (3.25, 2.5) {};
		\node [style=none] (4) at (-2.5, 2.25) {$\semantics{\Delta_1}$};
		\node [style=none] (5) at (-0.25, 2.25) {$\semantics{\Gamma}$};
		\node [style=none] (6) at (1.75, 2.25) {$\F\semantics{A}$};
		\node [style=none] (7) at (4, 2.25) {$\semantics{\Delta_2}$};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=new style 0, minimum width=1.3cm] (12) at (0, 0.25) {$f$};
		\node [style=none] (13) at (0, -1.75) {};
		\node [style=none] (14) at (0.5, -1.25) {$\semantics{B}$};
		\node [style=none] (15) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (12) to (13.center);
		\draw [style=downArrow, in=90, out=-90] (0.center) to (8.center);
		\draw [style=downArrow, in=90, out=-90] (3.center) to (11.center);
		\draw [style=downArrow, in=135, out=-90, looseness=1.25] (1.center) to (15.center);
		\draw [style=downArrow, in=45, out=-90, looseness=1.25] (2.center) to (15.center);
		\draw [style=downArrow, in=90, out=-135] (15.center) to (9.center);
		\draw [style=downArrow, in=90, out=-45] (15.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> vdots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-3, -0.25) {$\vdots$};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-4, -2.75) {};
		\node [style=none] (6) at (-2, -2.75) {};
		\node [style=none] (7) at (-4, -2) {};
		\node [style=new style 1] (8) at (-2, -2) {};
		\node [style=none] (9) at (-1.5, 1.5) {$V\Rightarrow W$};
		\node [style=none] (10) at (-3.5, -1.25) {$V$};
		\node [style=none] (11) at (-1.25, -1.25) {$W$};
		\node [style=none] (12) at (3, 2) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (3, -0.25) {$\vdots$};
		\node [style=none] (15) at (4, -0.5) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (4, -2.75) {};
		\node [style=none] (18) at (2, -2.75) {};
		\node [style=none] (19) at (4, -2) {};
		\node [style=new style 1] (20) at (2, -2) {};
		\node [style=none] (21) at (4.5, 1.5) {$W \Leftarrow V$};
		\node [style=none] (22) at (2.5, -1.25) {$W$};
		\node [style=none] (23) at (4.5, -1.25) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=downArrow] (0.center) to (1.center);
		\draw [style=downArrow] (5.center) to (3.center);
		\draw [style=downArrow] (4.center) to (6.center);
		\draw (7.center) to (8);
		\draw [style=downArrow] (12.center) to (13.center);
		\draw [style=downArrow] (17.center) to (15.center);
		\draw [style=downArrow] (16.center) to (18.center);
		\draw (19.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

